A comprehensive analysis of weak transition form factors for doubly heavy baryons in the light front approach

The transition form factors for doubly heavy baryons into a spin-$1/2$ or spin-$3/2$ ground-state baryon induced by both the charged current and the flavor changing neutral current are systematically studied within the light-front quark model. In the transition the two spectator quarks have two spin configurations and both are considered in this calculation. We use an updated vertex functions, and inspired by the flavor SU(3) symmetry, we also provide a new approach to derive the flavor-spin factors. With the obtained transition form factors, we perform a phenomenological study of the corresponding semi-leptonic decays of doubly heavy baryons induced by the $c\to d/s \ell^+\nu$, $b\to c/u\ell^-\bar \nu$ and $b\to d/s\ell^+\ell^-$. Results for partial decay widths, branching ratios and the polarization ratios $\Gamma_{L}/\Gamma_{T}$s are given. We find that most branching ratios for the semi-leptonic decays induced by the $c\to d,s$ transitions are at the order of $10^{-3}\sim10^{-2}$, which might be useful for the search of other doubly-heavy baryons. Uncertainties in form factors, the flavor SU(3) symmetry and sources of symmetry breaking effects are discussed. We find that the SU(3) symmetry breaking effects could be sizable in charmed baryon decays while in the bottomed case, the SU(3) symmetry breaking effects are less significant. Our results can be examined at the experimental facilities in the future.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$F$ &$F(0)$ &$F$ &$F(0)$ &$F$ &$F(0)$\\ \hline
$f_{1,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.495$ &
$g_{1,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.332$ &
$f_{1,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.489$ &
$g_{1,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$-0.111$ \\
$f_{2,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$-0.621$ &
$g_{2,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$1.004$ &
$f_{2,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.290$ &
$g_{2,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$-0.325$ \\
$f_{3,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.832$ &
$g_{3,S}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$-2.957$ &
$f_{3,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.648$ &
$g_{3,A}^{\Xi_{cc}^{++}\to\Lambda_{c}^{+}}$ &$0.943$ \\ \hline
$f_{1,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.536$ &
$g_{1,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.422$ &
$f_{1,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.529$ &
$g_{1,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.141$ \\
$f_{2,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.732$ &
$g_{2,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.561$ &
$f_{2,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.427$ &
$g_{2,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.177$ \\
$f_{3,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.620$ &
$g_{3,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.808$ &
$f_{3,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.423$ &
$g_{3,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.215$ \\ \hline
$f_{1,S}^{\Xi_{cc}\to\Xi_{c}}$ &$0.588$ &
$g_{1,S}^{\Xi_{cc}\to\Xi_{c}}$ &$0.424$ &
$f_{1,A}^{\Xi_{cc}\to\Xi_{c}}$ &$0.582$ &
$g_{1,A}^{\Xi_{cc}\to\Xi_{c}}$ &$-0.141$ \\
$f_{2,S}^{\Xi_{cc}\to\Xi_{c}}$ &$-0.817$ &
$g_{2,S}^{\Xi_{cc}\to\Xi_{c}}$ &$1.105$ &
$f_{2,A}^{\Xi_{cc}\to\Xi_{c}}$ &$0.270$ &
$g_{2,A}^{\Xi_{cc}\to\Xi_{c}}$ &$-0.358$ \\
$f_{3,S}^{\Xi_{cc}\to\Xi_{c}}$ &$1.056$ &
$g_{3,S}^{\Xi_{cc}\to\Xi_{c}}$ &$-2.936$ &
$f_{3,A}^{\Xi_{cc}\to\Xi_{c}}$ &$0.873$ &
$g_{3,A}^{\Xi_{cc}\to\Xi_{c}}$ &$0.927$ \\ \hline
$f_{1,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.626$ &
$g_{1,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.507$ &
$f_{1,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.620$ &
$g_{1,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$-0.169$ \\
$f_{2,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$-0.904$ &
$g_{2,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.641$ &
$f_{2,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.397$ &
$g_{2,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$-0.203$ \\
$f_{3,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.858$ &
$g_{3,S}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$-0.014$ &
$f_{3,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$0.665$ &
$g_{3,A}^{\Xi_{cc}\to\Xi_{c}^{\prime}}$ &$-0.057$ \\ \hline
$f_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.501$ &
$g_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.357$ &
$f_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.496$ &
$g_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$-0.119$ \\
$f_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$-0.666$ &
$g_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.875$ &
$f_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.351$ &
$g_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$-0.283$ \\
$f_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.741$ &
$g_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$-2.588$ &
$f_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.555$ &
$g_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{0}}$ &$0.819$ \\ \hline
$f_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.529$ &
$g_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.419$ &
$f_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.523$ &
$g_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$-0.140$ \\
$f_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$-0.741$ &
$g_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.553$ &
$f_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.453$ &
$g_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$-0.175$ \\
$f_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.593$ &
$g_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$-0.857$ &
$f_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.398$ &
$g_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime0}}$ &$0.234$ \\ \hline
$f_{1,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.618$ &
$g_{1,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.500$ &
$f_{1,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.613$ &
$g_{1,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$-0.167$ \\
$f_{2,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$-0.901$ &
$g_{2,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.653$ &
$f_{2,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.430$ &
$g_{2,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$-0.208$ \\
$f_{3,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.837$ &
$g_{3,S}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$-0.159$ &
$f_{3,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$0.645$ &
$g_{3,A}^{\Omega_{cc}^{+}\to\Omega_{c}^{0}}$ &$-0.005$ \\ \hline
\hline
$f_{1,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$0.455$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$0.274$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$0.454$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$-0.091$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$-1.471$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$2.114$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$0.023$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$-0.702$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$1.469$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$-15.140$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$1.319$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{b}^{0}}$ &$5.021$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.517$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.370$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.516$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.123$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-1.716$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$1.388$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.305$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.460$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$1.115$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-7.892$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.946$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$2.598$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$0.537$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$0.353$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$0.536$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$-0.118$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$-1.851$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$2.362$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$-0.055$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$-0.785$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$1.854$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$-16.090$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$1.700$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}}$ &$5.333$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$0.599$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$0.454$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$0.599$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$-0.151$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$-2.076$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$1.439$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$0.237$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$-0.477$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$1.474$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$-3.628$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$1.303$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{b}^{\prime}}$ &$1.172$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$0.499$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$0.330$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$0.498$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$-0.110$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$-1.841$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$1.818$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$-0.025$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$-0.603$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$1.357$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$-12.730$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$1.195$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{-}}$ &$4.214$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.552$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.418$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.551$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$-0.139$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$-2.104$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$1.030$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.196$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$-0.340$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$1.013$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$-3.102$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.834$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime-}}$ &$0.998$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$0.640$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$0.510$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$0.639$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$-0.170$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$-2.590$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$0.944$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$0.028$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$-0.312$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$1.363$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$4.871$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$1.182$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{-}}$ &$-1.665$ \\ \hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$ &$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$
&$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$\\ \hline
$f_{1,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.102$ &$3.35$ &$0.84$ &
$f_{2,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.149$ &$3.06$ &$0.92$ &
$f_{3,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.004^{*}$ &$3.13^{*}$ &$0.99^{*}$ \\
$g_{1,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.094$ &$3.36$ &$0.76$ &
$g_{2,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.013$ &$3.36$ &$1.11$ &
$g_{3,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.223$ &$3.35$ &$1.14$ \\
$f_{1,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.102$ &$3.18$ &$0.94$ &
$f_{2,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.096$ &$3.28$ &$0.95$ &
$f_{3,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.068$ &$3.44$ &$1.13$ \\
$g_{1,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.031$ &$3.35$ &$0.76$ &
$g_{2,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.003$ &$3.46$ &$1.21$ &
$g_{3,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.071$ &$3.37$ &$1.16$ \\ \hline
$f_{1,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.471$ &$4.23$ &$0.76$ &
$f_{2,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
-0.659$ &$3.15$ &$0.46$ &
$f_{3,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.096$ &$3.36$ &$6.76$ \\
$g_{1,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.458$ &$3.54$ &$0.19$ &
$g_{2,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
-0.087^{*}$ &$0.97^{*}$ &$0.06^{*}$&
$g_{3,S}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.573$ &$1.34$ &$-0.33$ \\
$f_{1,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.469$ &$3.88$ &$0.74$ &
$f_{2,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.318$ &$5.18$ &$2.26$ &
$f_{3,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
-0.079^{*}$ &$5.06^{*}$ &$3.69^{*}$ \\
$g_{1,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
-0.153$ &$3.53$ &$0.19$ &
$g_{2,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
0.032^{*}$ &$0.61^{*}$ &$0.03^{*}$ &
$g_{3,A}^{\Xi_{bb}\to\Xi_{bc}^{(\prime)}}$ &$
-0.208^{*}$ &$1.62^{*}$ &$-0.00^{*}$ \\ \hline
$f_{1,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.100$ &$3.40$ &$0.86$ &
$f_{2,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
-0.136$ &$3.10$ &$0.93$ &
$f_{3,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.008$ &$0.32$ &$-0.01$ \\
$g_{1,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.087$ &$3.57$ &$0.91$ &
$g_{2,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.041$ &$2.70$ &$0.89$ &
$g_{3,S}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
-0.298$ &$2.99$ &$0.89$ \\
$f_{1,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.100$ &$3.22$ &$0.96$ &
$f_{2,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.092$ &$3.36$ &$0.99$ &
$f_{3,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
-0.055$ &$3.79$ &$1.45$ \\
$g_{1,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
-0.029$ &$3.56$ &$0.91$ &
$g_{2,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
-0.013$ &$2.68$ &$0.92$ &
$g_{3,A}^{\Xi_{bb}^{-}\to\Lambda_{b}^{0}}$ &$
0.096$ &$2.98$ &$0.89$ \\ \hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.098$ &$3.36$ &$0.86$ &
$f_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
-0.137$ &$3.09$ &$0.95$ &
$f_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.004^{*}$ &$0.88^{*}$ &$0.06^{*}$ \\
$g_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.086$ &$3.50$ &$0.89$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.034$ &$2.70$ &$0.89$ &
$g_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
-0.283$ &$3.01$ &$0.93$ \\
$f_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.097$ &$3.19$ &$0.97$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.090$ &$3.32$ &$0.99$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
-0.057$ &$3.65$ &$1.35$ \\
$g_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
-0.029$ &$3.49$ &$0.89$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
-0.010$ &$2.67$ &$0.91$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{0}}$ &$
0.091$ &$3.01$ &$0.92$ \\ \hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.099$ &$3.33$ &$0.85$ &
$f_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.147$ &$3.06$ &$0.94$ &
$f_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.005^{*}$ &$3.63^{*}$ &$1.60^{*}$ \\
$g_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.091$ &$3.35$ &$0.79$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.013$ &$3.19$ &$0.99$ &
$g_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.226$ &$3.29$ &$1.13$ \\
$f_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.098$ &$3.16$ &$0.96$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.094$ &$3.26$ &$0.96$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.066$ &$3.42$ &$1.15$ \\
$g_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.030$ &$3.34$ &$0.79$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
-0.003$ &$3.23$ &$1.00$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime0}}$ &$
0.072$ &$3.31$ &$1.14$ \\ \hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.457$ &$4.27$ &$0.81$ &
$f_{2,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.633$ &$3.20$ &$0.49$ &
$f_{3,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.128$ &$2.70$ &$1.76$ \\
$g_{1,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.432$ &$3.76$ &$0.31$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.019^{*}$ &$2.06^{*}$ &$0.34^{*}$&
$g_{3,S}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.004^{*}$ &$1.68^{*}$ &$0.21^{*}$ \\
$f_{1,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.455$ &$3.92$ &$0.79$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
0.302$ &$5.44$ &$2.83$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.041^{*}$ &$2.82^{*}$ &$0.64^{*}$ \\
$g_{1,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.144$ &$3.75$ &$0.31$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.003^{*}$ &$1.88^{*}$ &$0.27^{*}$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Omega_{bc}^{(\prime)}}$ &$
-0.014^{*}$ &$1.57^{*}$ &$0.19^{*}$ \\ \hline
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$ &$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$
&$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$\\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.143$ &$3.76$ &$0.66$ &
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.067$ &$3.23$ &$0.72$ &
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.001^{*}$ &$1.12^{*}$ &$0.11^{*}$ \\
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.123$ &$4.17$ &$0.85$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.046$ &$2.81$ &$0.76$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.197$ &$3.07$ &$0.68$ \\
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.138$ &$3.34$ &$0.77$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.147$ &$3.42$ &$0.71$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.095$ &$3.54$ &$0.78$ \\
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.041$ &$4.07$ &$0.81$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.011$ &$2.75$ &$0.95$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.057$ &$3.04$ &$0.68$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.546$ &$5.01$ &$0.64$ &
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
-0.245$ &$3.63$ &$0.45$ &
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.049$ &$2.84$ &$1.49$ \\
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.512$ &$5.12$ &$0.51$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.086$ &$4.19$ &$2.20$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
-0.492$ &$6.16$ &$5.80$ \\
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.536$ &$4.17$ &$0.61$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.488$ &$4.33$ &$0.59$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
-0.167$ &$5.52$ &$1.81$ \\
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
-0.171$ &$4.96$ &$0.49$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
-0.019$ &$4.63$ &$5.41$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}}$ &$
0.133$ &$7.25$ &$12.30$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.143$ &$3.79$ &$0.68$ &
$f_{2,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
-0.055$ &$3.27$ &$0.73$ &
$f_{3,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.009^{*}$ &$0.52^{*}$ &$0.06^{*}$ \\
$g_{1,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.117$ &$4.51$ &$1.16$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.070$ &$2.80$ &$0.77$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
-0.224$ &$2.99$ &$0.68$ \\
$f_{1,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.138$ &$3.37$ &$0.80$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.147$ &$3.47$ &$0.74$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
-0.087$ &$3.71$ &$0.88$ \\
$g_{1,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
-0.039$ &$4.38$ &$1.08$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
-0.019$ &$2.75$ &$0.89$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{c}^{+}}$ &$
0.067$ &$2.96$ &$0.68$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.133$ &$3.66$ &$0.70$ &
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
-0.060$ &$3.17$ &$0.77$ &
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.004$ &$0.59$ &$-0.04$ \\
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.111$ &$4.15$ &$0.97$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.053$ &$2.77$ &$0.84$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
-0.204$ &$2.98$ &$0.73$ \\
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.129$ &$3.29$ &$0.82$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.135$ &$3.37$ &$0.77$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
-0.084$ &$3.52$ &$0.86$ \\
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
-0.037$ &$4.07$ &$0.93$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
-0.014$ &$2.73$ &$0.98$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{+}}$ &$
0.061$ &$2.95$ &$0.73$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.133$ &$3.64$ &$0.69$ &
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.067$ &$3.14$ &$0.76$ &
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.001^{*}$ &$2.30^{*}$ &$0.40^{*}$ \\
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.115$ &$3.97$ &$0.82$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.038$ &$2.81$ &$0.84$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.185$ &$3.04$ &$0.74$ \\
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.129$ &$3.27$ &$0.81$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.136$ &$3.34$ &$0.75$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.089$ &$3.42$ &$0.80$ \\
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.038$ &$3.89$ &$0.79$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
-0.010$ &$2.76$ &$1.04$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime+}}$ &$
0.055$ &$3.03$ &$0.74$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.540$ &$4.79$ &$0.61$ &
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
-0.267$ &$3.42$ &$0.42$ &
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.034$ &$5.44$ &$48.00$ \\
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.513$ &$4.64$ &$0.31$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.039^{*}$ &$4.04^{*}$ &$2.72^{*}$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
-0.379^{*}$ &$6.47^{*}$ &$10.50^{*}$ \\
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.532$ &$4.05$ &$0.60$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.476$ &$4.22$ &$0.59$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
-0.178$ &$4.72$ &$0.99$ \\
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
-0.171$ &$4.53$ &$0.31$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
-0.004^{*}$ &$2.41^{*}$ &$0.57^{*}$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{+}}$ &$
0.098^{*}$ &$4.79^{*}$ &$3.69^{*}$ \\ \hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$F$ &$F(0)$ &$F$ &$F(0)$ &$F$ &$F(0)$\\ \hline
$f_{1,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.536$ &
$g_{1,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.422$ &
$f_{1,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.529$ &
$g_{1,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.141$ \\
$f_{2,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.732$ &
$g_{2,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.558$ &
$f_{2,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.428$ &
$g_{2,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.176$ \\
$f_{3,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.619$ &
$g_{3,S}^{\Xi_{cc}\to\Sigma_{c}}$ &$-0.788$ &
$f_{3,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.422$ &
$g_{3,A}^{\Xi_{cc}\to\Sigma_{c}}$ &$0.208$ \\
$f_{1,S}^{T\Xi_{cc}\to\Sigma_{c}}$ &$0.181$ &
$g_{1,S}^{T\Xi_{cc}\to\Sigma_{c}}$ &$1.958$ &
$f_{1,A}^{T\Xi_{cc}\to\Sigma_{c}}$ &$0.282$ &
$g_{1,A}^{T\Xi_{cc}\to\Sigma_{c}}$ &$-0.670$ \\
$f_{2,S}^{T\Xi_{cc}\to\Sigma_{c}}$ &$0.482$ &
$g_{2,S}^{T\Xi_{cc}\to\Sigma_{c}}$ &$0.415$ &
$f_{2,A}^{T\Xi_{cc}\to\Sigma_{c}}$ &$-0.150$ &
$g_{2,A}^{T\Xi_{cc}\to\Sigma_{c}}$ &$-0.135$ \\ \hline
$f_{1,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.495$ &
$g_{1,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.332$ &
$f_{1,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.489$ &
$g_{1,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.111$ \\
$f_{2,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.621$ &
$g_{2,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$1.004$ &
$f_{2,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.290$ &
$g_{2,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.325$ \\
$f_{3,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.832$ &
$g_{3,S}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-2.957$ &
$f_{3,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.648$ &
$g_{3,A}^{\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.943$ \\
$f_{1,S}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.178$ &
$g_{1,S}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.928$ &
$f_{1,A}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.271$ &
$g_{1,A}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.323$ \\
$f_{2,S}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.363$ &
$g_{2,S}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$0.430$ &
$f_{2,A}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.133$ &
$g_{2,A}^{T\Xi_{cc}^{+}\to\Lambda_{c}^{+}}$ &$-0.140$ \\ \hline
$f_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.501$ &
$g_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.356$ &
$f_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.495$ &
$g_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.119$ \\
$f_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.664$ &
$g_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.883$ &
$f_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.349$ &
$g_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.285$ \\
$f_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.744$ &
$g_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-2.622$ &
$f_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.559$ &
$g_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.830$ \\
$f_{1,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.178$ &
$g_{1,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$1.214$ &
$f_{1,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.269$ &
$g_{1,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.418$ \\
$f_{2,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.397$ &
$g_{2,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$0.421$ &
$f_{2,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.135$ &
$g_{2,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{+}}$ &$-0.138$ \\ \hline
$f_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.529$ &
$g_{1,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.418$ &
$f_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.523$ &
$g_{1,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.139$ \\
$f_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.739$ &
$g_{2,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.560$ &
$f_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.451$ &
$g_{2,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.177$ \\
$f_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.596$ &
$g_{3,S}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.901$ &
$f_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.402$ &
$g_{3,A}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.249$ \\
$f_{1,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.181$ &
$g_{1,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$1.961$ &
$f_{1,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.278$ &
$g_{1,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.669$ \\
$f_{2,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.478$ &
$g_{2,S}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$0.411$ &
$f_{2,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.147$ &
$g_{2,A}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime+}}$ &$-0.134$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.146$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.227$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.144$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.076$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$2.315$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.795$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$3.504$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.272$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.468$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$13.260$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.559$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-4.494$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.007$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$1.817$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.023$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.618$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.465$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.095$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$0.093$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}}$ &$-0.031$ \\ \hline
$f_{1,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.129$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.169$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.127$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.056$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$1.699$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.164$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$2.582$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.060$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.288$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$4.308$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.370$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-1.491$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.005$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.885$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.021$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.304$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.344$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.100$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$0.067$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)0}\to\Lambda_{b}^{0}}$ &$-0.032$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.145$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.204$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.143$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.068$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$2.119$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.471$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$3.200$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.163$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.393$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$8.680$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.482$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-2.955$ \\
$f_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.004$ &
$g_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$1.399$ &
$f_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.024$ &
$g_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.476$ \\
$f_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.419$ &
$g_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.103$ &
$f_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$0.086$ &
$g_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{0}}$ &$-0.033$ \\ \hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.160$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.259$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.158$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.086$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$2.720$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-1.137$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$4.095$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.385$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.571$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$19.110$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.668$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-6.448$ \\
$f_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.005$ &
$g_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$2.412$ &
$f_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.026$ &
$g_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.817$ \\
$f_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.535$ &
$g_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.097$ &
$f_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$0.112$ &
$g_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime0}}$ &$-0.031$ \\ \hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$ &$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$&
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$&$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$
\\ \hline
$f_{1,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.100$ &$3.40$ &$0.86$ &
$g_{1,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.087$ &$3.57$ &$0.91$ &
$f_{1,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.100$ &$3.22$ &$0.96$ &
$g_{1,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.029$ &$3.56$ &$0.91$ \\
$f_{2,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.136$ &$3.10$ &$0.93$ &
$g_{2,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.041$ &$2.70$ &$0.89$ &
$f_{2,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.092$ &$3.36$ &$0.99$ &
$g_{2,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.013$ &$2.68$ &$0.92$ \\
$f_{3,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.008$ &$0.32$ &$-0.01$ &
$g_{3,S}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.298$ &$2.99$ &$0.89$ &
$f_{3,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.055$ &$3.79$ &$1.45$ &
$g_{3,A}^{\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.096$ &$2.98$ &$0.89$ \\
$f_{1,S}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.072$ &$3.32$ &$0.89$ &
$g_{1,S}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.114$ &$2.93$ &$1.12$ &
$f_{1,A}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.104$ &$3.27$ &$0.90$ &
$g_{1,A}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.040$ &$2.94$ &$1.10$ \\
$f_{2,S}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.075$ &$3.30$ &$0.76$ &
$g_{2,S}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
0.091$ &$3.73$ &$0.93$ &
$f_{2,A}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.045$ &$3.20$ &$1.74$ &
$g_{2,A}^{T\Xi_{bb}^{0}\to\Lambda_{b}^{0}}$ &$
-0.030$ &$3.74$ &$0.93$ \\
\hline
$f_{1,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.102$ &$3.35$ &$0.83$ &
$g_{1,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.094$ &$3.36$ &$0.76$ &
$f_{1,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.102$ &$3.18$ &$0.94$ &
$g_{1,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.031$ &$3.35$ &$0.76$ \\
$f_{2,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.150$ &$3.06$ &$0.92$ &
$g_{2,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.012$ &$3.42$ &$1.17$ &
$f_{2,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.096$ &$3.28$ &$0.95$ &
$g_{2,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.003$ &$3.57$ &$1.32$ \\
$f_{3,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.004^{*}$ &$3.24^{*}$ &$1.09^{*}$ &
$g_{3,S}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.222$ &$3.36$ &$1.16$ &
$f_{3,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
-0.068$ &$3.44$ &$1.13$ &
$g_{3,A}^{\Xi_{bb}\to\Sigma_{b}}$ &$
0.070$ &$3.38$ &$1.17$ \\
$f_{1,S}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
0.072$ &$3.25$ &$0.87$ &
$g_{1,S}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
0.154$ &$2.75$ &$1.17$ &
$f_{1,A}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
0.105$ &$3.21$ &$0.88$ &
$g_{1,A}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
-0.053$ &$2.75$ &$1.14$ \\
$f_{2,S}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
0.083$ &$3.22$ &$0.74$ &
$g_{2,S}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
0.090$ &$4.00$ &$1.25$ &
$f_{2,A}^{T\Xi_{bb}to\Sigma_{b}}$ &$
-0.047$ &$3.16$ &$1.71$ &
$g_{2,A}^{T\Xi_{bb}\to\Sigma_{b}}$ &$
-0.029$ &$4.02$ &$1.27$
\\\hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.098$ &$3.36$ &$0.86$ &
$g_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.086$ &$3.50$ &$0.89$ &
$f_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.097$ &$3.19$ &$0.97$ &
$g_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.029$ &$3.49$ &$0.89$ \\
$f_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.137$ &$3.09$ &$0.95$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.034$ &$2.70$ &$0.88$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.090$ &$3.32$ &$0.99$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.010$ &$2.68$ &$0.90$ \\
$f_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.004^{*}$ &$0.96^{*}$ &$0.06^{*}$ &
$g_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.282$ &$3.01$ &$0.93$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.057$ &$3.64$ &$1.34$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.091$ &$3.01$ &$0.93$ \\
$f_{1,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.069$ &$3.28$ &$0.90$ &
$g_{1,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.119$ &$2.88$ &$1.14$ &
$f_{1,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.101$ &$3.24$ &$0.91$ &
$g_{1,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.041$ &$2.89$ &$1.13$ \\
$f_{2,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.074$ &$3.26$ &$0.77$ &
$g_{2,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
0.088$ &$3.74$ &$0.98$ &
$f_{2,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.044$ &$3.18$ &$1.73$ &
$g_{2,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{-}}$ &$
-0.029$ &$3.75$ &$0.99$ \\\hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.099$ &$3.33$ &$0.85$ &
$g_{1,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.091$ &$3.35$ &$0.79$ &
$f_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.098$ &$3.16$ &$0.96$ &
$g_{1,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.030$ &$3.34$ &$0.79$ \\
$f_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.147$ &$3.06$ &$0.94$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.013$ &$3.19$ &$0.99$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.094$ &$3.26$ &$0.96$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.003$ &$3.23$ &$1.00$ \\
$f_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.005^{*}$ &$3.63^{*}$ &$1.60^{*}$ &
$g_{3,S}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.226$ &$3.29$ &$1.13$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.066$ &$3.42$ &$1.15$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.072$ &$3.31$ &$1.14$ \\
$f_{1,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.069$ &$3.24$ &$0.88$ &
$g_{1,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.148$ &$2.76$ &$1.19$ &
$f_{1,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.101$ &$3.20$ &$0.89$ &
$g_{1,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.051$ &$2.76$ &$1.17$ \\
$f_{2,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.080$ &$3.20$ &$0.76$ &
$g_{2,S}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
0.087$ &$3.93$ &$1.21$ &
$f_{2,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.045$ &$3.15$ &$1.71$ &
$g_{2,A}^{T\Omega_{bb}^{-}\to\Xi_{b}^{\prime-}}$ &$
-0.029$ &$3.95$ &$1.23$ \\
\hline
\hline
$f_{1,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.143$ &$3.74$ &$0.56$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.117$ &$4.48$ &$1.06$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.138$ &$3.28$ &$0.59$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.039$ &$4.35$ &$0.97$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.055$ &$3.19$ &$0.55$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.070$ &$2.67$ &$0.52$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.147$ &$3.39$ &$0.57$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.019$ &$2.60$ &$0.56$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.009$ &$2.60$ &$3.48$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.224$ &$2.90$ &$0.50$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.087$ &$3.63$ &$0.70$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.067$ &$2.87$ &$0.50$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.068$ &$3.54$ &$0.61$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.010^{*}$ &$0.80^{*}$ &$0.34^{*}$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.138$ &$3.42$ &$0.58$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.002^{*}$ &$2.31^{*}$ &$0.68^{*}$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.110$ &$3.85$ &$0.51$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
0.142$ &$3.59$ &$0.43$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.046$ &$2.79$ &$1.24$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)+}\to\Lambda_{c}^{+}}$ &$
-0.045$ &$3.62$ &$0.42$ \\
\hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.143$ &$3.71$ &$0.55$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.123$ &$4.13$ &$0.75$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.138$ &$3.24$ &$0.57$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.041$ &$4.03$ &$0.70$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.067$ &$3.15$ &$0.54$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.046$ &$2.70$ &$0.52$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.147$ &$3.34$ &$0.55$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.012$ &$2.58$ &$0.57$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.001^{*}$ &$1.22^{*}$ &$0.11^{*}$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.197$ &$2.98$ &$0.51$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.095$ &$3.46$ &$0.61$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.057$ &$2.95$ &$0.50$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.064$ &$3.51$ &$0.59$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.006$ &$7.53$ &$17.40$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.135$ &$3.37$ &$0.56$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.007$ &$3.65$ &$0.79$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.119$ &$3.71$ &$0.47$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
0.140$ &$3.70$ &$0.49$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.047$ &$2.77$ &$1.19$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{c}}$ &$
-0.044$ &$3.74$ &$0.49$ \\
\hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.133$ &$3.60$ &$0.57$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.111$ &$4.09$ &$0.83$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.129$ &$3.18$ &$0.59$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.037$ &$4.01$ &$0.79$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.060$ &$3.07$ &$0.55$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.053$ &$2.63$ &$0.54$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.135$ &$3.28$ &$0.58$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.014$ &$2.56$ &$0.58$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.003$ &$0.35$ &$-0.02$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.204$ &$2.88$ &$0.52$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.084$ &$3.43$ &$0.65$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.061$ &$2.85$ &$0.52$ \\
$f_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.064$ &$3.40$ &$0.60$ &
$g_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.001^{*}$ &$0.92^{*}$ &$0.14^{*}$ &
$f_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.128$ &$3.30$ &$0.58$ &
$g_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.004$ &$7.27$ &$16.40$ \\
$f_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.105$ &$3.64$ &$0.50$ &
$g_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
0.131$ &$3.54$ &$0.48$ &
$f_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.044$ &$2.73$ &$1.19$ &
$g_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{0}}$ &$
-0.041$ &$3.57$ &$0.48$ \\
\hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.133$ &$3.58$ &$0.55$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.116$ &$3.90$ &$0.68$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.129$ &$3.16$ &$0.58$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.039$ &$3.83$ &$0.65$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.067$ &$3.04$ &$0.55$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.038$ &$2.67$ &$0.55$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.136$ &$3.25$ &$0.56$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.009$ &$2.57$ &$0.60$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.001^{*}$ &$1.89^{*}$ &$0.46^{*}$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.185$ &$2.95$ &$0.53$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.089$ &$3.33$ &$0.61$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.055$ &$2.93$ &$0.53$ \\
$f_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.062$ &$3.38$ &$0.58$ &
$g_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.010$ &$2.96$ &$0.46$ &
$f_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.126$ &$3.26$ &$0.56$ &
$g_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.008$ &$3.05$ &$0.51$ \\
$f_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.110$ &$3.56$ &$0.48$ &
$g_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
0.129$ &$3.62$ &$0.52$ &
$f_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.045$ &$2.72$ &$1.16$ &
$g_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime0}}$ &$
-0.041$ &$3.65$ &$0.53$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$ &$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$&
$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$&$F$ &$F(0)$ &$m_{\rm{fit}}$ &$\delta$
\\ \hline
$f_{1,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.141$ &$3.56$ &$0.81$ &
$g_{1,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.122$ &$3.73$ &$0.85$ &
$f_{1,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.140$ &$3.35$ &$0.89$ &
$g_{1,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
-0.041$ &$3.71$ &$0.84$ \\
$f_{2,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
-0.189$ &$3.16$ &$0.83$ &
$g_{2,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.056$ &$2.79$ &$0.82$ &
$f_{2,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.123$ &$3.55$ &$0.96$ &
$g_{2,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
-0.017$ &$2.77$ &$0.85$ \\
$f_{3,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.016$ &$0.34$ &$-0.02$ &
$g_{3,S}^{\Xi_{bb}\to\Xi_{b}}$ &$
-0.406$ &$3.14$ &$0.86$ &
$f_{3,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
-0.066$ &$4.27$ &$1.85$ &
$g_{3,A}^{\Xi_{bb}\to\Xi_{b}}$ &$
0.130$ &$3.13$ &$0.86$ \\
$f_{1,S}^{T\Xi_{bb}\to\Xi_{b}}$ &$
0.091$ &$3.43$ &$0.82$ &
$g_{1,S}^{T\Xi_{bb}\to\Xi_{b}}$ &$
0.156$ &$2.84$ &$0.95$ &
$f_{1,A}^{T\Xi_{bb}\to\Xi_{b}}$ &$
0.134$ &$3.38$ &$0.83$ &
$g_{1,A}^{T\Xi_{bb}\to\Xi_{b}}$ &$
-0.054$ &$2.85$ &$0.93$ \\
$f_{2,S}^{T\Xi_{bb}\to\Xi_{b}}$ &$
0.108$ &$3.42$ &$0.70$ &
$g_{2,S}^{T\Xi_{bb}\to\Xi_{b}}$ &$
0.128$ &$3.96$ &$0.96$ &
$f_{2,A}^{T\Xi_{bb}\to\Xi_{b}}$ &$
-0.061$ &$3.25$ &$1.54$ &
$g_{2,A}^{T\Xi_{bb}\to\Xi_{b}}$ &$
-0.042$ &$3.97$ &$0.97$ \\\hline
$f_{1,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.143$ &$3.52$ &$0.79$ &
$g_{1,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.130$ &$3.53$ &$0.70$ &
$f_{1,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.142$ &$3.31$ &$0.87$ &
$g_{1,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.043$ &$3.51$ &$0.70$ \\
$f_{2,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.202$ &$3.13$ &$0.81$ &
$g_{2,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.024$ &$3.45$ &$1.24$ &
$f_{2,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.129$ &$3.46$ &$0.91$ &
$g_{2,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.007$ &$3.51$ &$1.35$ \\
$f_{3,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.003^{*}$ &$1.05^{*}$ &$0.10^{*}$ &
$g_{3,S}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.316$ &$3.58$ &$1.24$ &
$f_{3,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.080$ &$3.77$ &$1.24$ &
$g_{3,A}^{\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.100$ &$3.61$ &$1.27$ \\
$f_{1,S}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.091$ &$3.37$ &$0.79$ &
$g_{1,S}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.198$ &$2.70$ &$1.00$ &
$f_{1,A}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.135$ &$3.32$ &$0.80$ &
$g_{1,A}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.068$ &$2.70$ &$0.97$ \\
$f_{2,S}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.117$ &$3.35$ &$0.68$ &
$g_{2,S}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
0.127$ &$4.19$ &$1.26$ &
$f_{2,A}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.063$ &$3.20$ &$1.51$ &
$g_{2,A}^{T\Xi_{bb}\to\Xi_{b}^{\prime}}$ &$
-0.042$ &$4.22$ &$1.28$ \\\hline
$f_{1,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.139$ &$3.49$ &$0.80$ &
$g_{1,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.125$ &$3.53$ &$0.74$ &
$f_{1,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.137$ &$3.29$ &$0.88$ &
$g_{1,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.042$ &$3.52$ &$0.73$ \\
$f_{2,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.198$ &$3.13$ &$0.83$ &
$g_{2,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.028$ &$3.16$ &$1.00$ &
$f_{2,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.125$ &$3.44$ &$0.92$ &
$g_{2,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.008$ &$3.16$ &$1.03$ \\
$f_{3,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.003^{*}$ &$1.00^{*}$ &$0.09^{*}$ &
$g_{3,S}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.332$ &$3.44$ &$1.12$ &
$f_{3,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.077$ &$3.77$ &$1.28$ &
$g_{3,A}^{\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.106$ &$3.46$ &$1.14$ \\
$f_{1,S}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.088$ &$3.36$ &$0.81$ &
$g_{1,S}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.186$ &$2.71$ &$1.01$ &
$f_{1,A}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.130$ &$3.31$ &$0.82$ &
$g_{1,A}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.064$ &$2.72$ &$0.98$ \\
$f_{2,S}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.112$ &$3.33$ &$0.70$ &
$g_{2,S}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
0.123$ &$4.10$ &$1.19$ &
$f_{2,A}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.060$ &$3.20$ &$1.51$ &
$g_{2,A}^{T\Omega_{bb}^{-}\to\Omega_{b}^{-}}$ &$
-0.041$ &$4.12$ &$1.21$ \\
\hline
\hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.203$ &$4.07$ &$0.66$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.167$ &$4.99$ &$1.32$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.196$ &$3.56$ &$0.74$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.056$ &$4.81$ &$1.19$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.079$ &$3.37$ &$0.65$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.097$ &$2.84$ &$0.70$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.203$ &$3.68$ &$0.69$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.027$ &$2.78$ &$0.83$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.015^{*}$ &$1.44^{*}$ &$0.74^{*}$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.329$ &$3.08$ &$0.60$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.110$ &$4.05$ &$0.92$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.098$ &$3.04$ &$0.60$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.085$ &$3.85$ &$0.74$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.021^{*}$ &$0.92^{*}$ &$0.23^{*}$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.180$ &$3.69$ &$0.69$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.001^{*}$ &$1.90^{*}$ &$0.27^{*}$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.160$ &$4.13$ &$0.54$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
0.202$ &$3.86$ &$0.47$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.064$ &$5.43$ &$29.40$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}}$ &$
-0.064$ &$3.88$ &$0.46$ \\
\hline
$f_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.204$ &$4.04$ &$0.64$ &
$g_{1,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.174$ &$4.66$ &$0.99$ &
$f_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.197$ &$3.53$ &$0.72$ &
$g_{1,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.058$ &$4.52$ &$0.91$ \\
$f_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.090$ &$3.35$ &$0.64$ &
$g_{2,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.074$ &$2.86$ &$0.70$ &
$f_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.204$ &$3.63$ &$0.67$ &
$g_{2,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.019$ &$2.80$ &$0.89$ \\
$f_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.007$ &$0.07$ &$-0.00$ &
$g_{3,S}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.300$ &$3.15$ &$0.61$ &
$f_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.118$ &$3.86$ &$0.80$ &
$g_{3,A}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.088$ &$3.12$ &$0.62$ \\
$f_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.083$ &$3.82$ &$0.71$ &
$g_{1,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.006$ &$0.50$ &$-0.03$ &
$f_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.177$ &$3.65$ &$0.67$ &
$g_{1,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.006$ &$6.30$ &$5.21$ \\
$f_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.169$ &$4.01$ &$0.51$ &
$g_{2,S}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
0.200$ &$3.95$ &$0.52$ &
$f_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.065$ &$5.16$ &$23.60$ &
$g_{2,A}^{T\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime}}$ &$
-0.063$ &$3.98$ &$0.52$ \\
\hline
$f_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.192$ &$3.91$ &$0.66$ &
$g_{1,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.165$ &$4.40$ &$0.90$ &
$f_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.187$ &$3.45$ &$0.74$ &
$g_{1,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.055$ &$4.29$ &$0.85$ \\
$f_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.091$ &$3.25$ &$0.67$ &
$g_{2,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.064$ &$2.86$ &$0.77$ &
$f_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.191$ &$3.55$ &$0.70$ &
$g_{2,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.017$ &$2.81$ &$0.96$ \\
$f_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.004^{*}$ &$0.98^{*}$ &$0.07^{*}$ &
$g_{3,S}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.288$ &$3.13$ &$0.66$ &
$f_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.114$ &$3.72$ &$0.80$ &
$g_{3,A}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.085$ &$3.11$ &$0.67$ \\
$f_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.081$ &$3.68$ &$0.72$ &
$g_{1,S}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.001^{*}$ &$0.90^{*}$ &$0.07^{*}$ &
$f_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.169$ &$3.54$ &$0.68$ &
$g_{1,A}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.006$ &$3.65$ &$0.58$ \\
$f_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.159$ &$3.86$ &$0.53$ &
$g_{2,S}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
0.188$ &$3.86$ &$0.57$ &
$f_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.063$ &$4.90$ &$19.50$ &
$g_{2,A}^{T\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{0}}$ &$
-0.060$ &$3.90$ &$0.57$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
$F$ &$F(0)$&$F$ &$F(0)$ &$F$ &$F(0)$&$F$ &$F(0)$ \\ \hline
$\mathtt{f}_{1}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$-0.979$ &
$\mathtt{f}_{2}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$-0.645$ &
$\mathtt{f}_{3}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$0.047$ &
$\mathtt{f}_{4}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$-1.969$ \\
$\mathtt{g}_{1}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$-5.792$ &
$\mathtt{g}_{2}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$-3.602$ &
$\mathtt{g}_{3}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$0.947$ &
$\mathtt{g}_{4}^{\Xi_{cc}^{++}\to\Sigma_{c}^{*+}}$ &$0.393$ \\\hline
$\mathtt{f}_{1}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$-0.979$ &
$\mathtt{f}_{2}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$-0.645$ &
$\mathtt{f}_{3}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$0.047$ &
$\mathtt{f}_{4}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$-1.969$ \\
$\mathtt{g}_{1}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$-5.792$ &
$\mathtt{g}_{2}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$-3.602$ &
$\mathtt{g}_{3}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$0.947$ &
$\mathtt{g}_{4}^{\Xi_{cc}^{+}\to\Sigma_{c}^{*0}}$ &$0.393$ \\\hline
$\mathtt{f}_{1}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-1.017$ &
$\mathtt{f}_{2}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-0.665$ &
$\mathtt{f}_{3}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$0.046$ &
$\mathtt{f}_{4}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-2.045$ \\
$\mathtt{g}_{1}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-6.244$ &
$\mathtt{g}_{2}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-3.856$ &
$\mathtt{g}_{3}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$0.980$ &
$\mathtt{g}_{4}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$0.389$ \\\hline
$\mathtt{f}_{1}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$-1.148$ &
$\mathtt{f}_{2}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$-0.714$ &
$\mathtt{f}_{3}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$0.049$ &
$\mathtt{f}_{4}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$-2.297$ \\
$\mathtt{g}_{1}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$-10.350$ &
$\mathtt{g}_{2}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$-6.428$ &
$\mathtt{g}_{3}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$1.315$ &
$\mathtt{g}_{4}^{\Xi_{cc}^{++}\to\Xi_{c}^{\prime*+}}$ &$0.404$ \\\hline
$\mathtt{f}_{1}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-1.148$ &
$\mathtt{f}_{2}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-0.714$ &
$\mathtt{f}_{3}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$0.049$ &
$\mathtt{f}_{4}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-2.297$ \\
$\mathtt{g}_{1}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-10.350$ &
$\mathtt{g}_{2}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$-6.428$ &
$\mathtt{g}_{3}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$1.315$ &
$\mathtt{g}_{4}^{\Xi_{cc}^{+}\to\Xi_{c}^{\prime*0}}$ &$0.404$ \\\hline
$\mathtt{f}_{1}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$-1.178$ &
$\mathtt{f}_{2}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$-0.732$ &
$\mathtt{f}_{3}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$0.049$ &
$\mathtt{f}_{4}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$-2.359$ \\
$\mathtt{g}_{1}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$-10.670$ &
$\mathtt{g}_{2}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$-6.551$ &
$\mathtt{g}_{3}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$1.337$ &
$\mathtt{g}_{4}^{\Omega_{cc}^{+}\to\Omega_{c}^{*0}}$ &$0.415$ \\\hline
\hline
$\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$-1.684$ &
$\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$-0.928$ &
$\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$0.026$ &
$\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$-3.365$ \\
$\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$-12.570$ &
$\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$-6.337$ &
$\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$1.412$ &
$\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)+}\to\Sigma_{b}^{*0}}$ &$0.561$ \\\hline
$\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$-1.690$ &
$\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$-0.931$ &
$\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$0.026$ &
$\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$-3.377$ \\
$\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$-12.810$ &
$\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$-6.479$ &
$\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$1.419$ &
$\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)0}\to\Sigma_{b}^{*-}}$ &$0.559$ \\\hline
$\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-1.949$ &
$\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-1.019$ &
$\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$0.034$ &
$\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-3.878$ \\
$\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-23.010$ &
$\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-12.440$ &
$\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$1.732$ &
$\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$0.475$ \\\hline
$\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$-1.936$ &
$\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$-1.034$ &
$\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$0.030$ &
$\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$-3.863$ \\
$\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$-24.640$ &
$\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$-13.000$ &
$\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$1.926$ &
$\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)+}\to\Xi_{b}^{\prime*0}}$ &$0.583$ \\\hline
$\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-1.960$ &
$\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-1.045$ &
$\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$0.031$ &
$\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-3.910$ \\
$\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-25.950$ &
$\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$-13.770$ &
$\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$1.961$ &
$\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*-}}$ &$0.572$ \\\hline
$\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$-2.345$ &
$\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$-1.177$ &
$\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$0.046$ &
$\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$-4.661$ \\
$\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$-49.590$ &
$\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$-27.300$ &
$\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$2.529$ &
$\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{b}^{*-}}$ &$0.428$ \\\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
$F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$ & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$\tabularnewline
\hline
$\mathtt{f}_{1}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.172$  & $3.15$  & $0.89$  & $\mathtt{g}_{1}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.108$  & $2.70$  & $1.84$  & $\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.108$  & $3.24$  & $0.57$  & $\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.021$  & $3.86$  & $1.02$ \tabularnewline
$\mathtt{f}_{2}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.129$  & $3.17$  & $0.90$  & $\mathtt{g}_{2}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.056^{*}$  & $0.51^{*}$  & $0.06^{*}$  & $\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.145$  & $3.26$  & $0.57$  & $\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.120$  & $3.45$  & $0.60$ \tabularnewline
$\mathtt{f}_{3}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.002$  & $2.95$  & $0.91$  & $\mathtt{g}_{3}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.136$  & $3.15$  & $0.89$  & $\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.003$  & $3.07$  & $0.55$  & $\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.096$  & $3.23$  & $0.57$ \tabularnewline
$\mathtt{f}_{4}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.355$  & $3.18$  & $0.86$  & $\mathtt{g}_{4}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.099$  & $3.46$  & $0.82$  & $\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.270$  & $3.45$  & $0.53$  & $\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.174$  & $3.76$  & $0.54$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $-0.168$  & $3.14$  & $0.91$  & $\mathtt{g}_{1}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $-0.099$  & $2.71$  & $1.87$ & $\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $-0.106$  & $3.15$  & $0.58$  & $\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $0.016$  & $5.08$  & $3.70$ \tabularnewline
$\mathtt{f}_{2}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $-0.125$  & $3.16$  & $0.92$  & $\mathtt{g}_{2}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $-0.049^{*}$  & $0.27^{*}$  & $0.01^{*}$  & $\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $-0.135$  & $3.17$  & $0.58$  & $\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $0.100$  & $3.54$  & $0.74$ \tabularnewline
$\mathtt{f}_{3}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $0.002$  & $2.95$  & $0.93$  & $\mathtt{g}_{3}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $0.132$  & $3.14$  & $0.91$  & $\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $0.003$  & $2.98$  & $0.56$  & $\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $0.095$  & $3.14$  & $0.59$ \tabularnewline
$\mathtt{f}_{4}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $-0.347$  & $3.17$  & $0.88$  & $\mathtt{g}_{4}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*0}}$  & $0.097$  & $3.42$  & $0.82$  & $\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $-0.259$  & $3.32$  & $0.54$  & $\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*+}}$  & $0.157$  & $3.67$  & $0.57$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $-0.752$  & $3.52$  & $0.53$  & $\mathtt{g}_{1}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $-2.306$  & $2.41$  & $1.77$  & $\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $-0.479$  & $3.88$  & $0.41$  & $\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $-0.219^{*}$  & $1.02^{*}$  & $0.54^{*}$ \tabularnewline
$\mathtt{f}_{2}^{\Xi_{bb}^{0}\to\Xi_{bc}^{*}}$  & $-0.473$  & $3.69$  & $0.62$  & $\mathtt{g}_{2}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $-1.572^{*}$  & $3.12^{*}$  & $12.40^{*}$  & $\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $-0.443$  & $3.96$  & $0.42$  & $\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $0.027^{*}$  & $1.55^{*}$  & $0.28^{*}$ \tabularnewline
$\mathtt{f}_{3}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $0.011$  & $3.09$  & $0.40$  & $\mathtt{g}_{3}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $0.920$  & $3.52$  & $0.53$  & $\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $0.019$  & $3.79$  & $0.32$  & $\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $0.629$  & $3.87$  & $0.41$ \tabularnewline
$\mathtt{f}_{4}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $-1.513$  & $3.57$  & $0.50$  & $\mathtt{g}_{4}^{\Xi_{bb}\to\Xi_{bc}^{*}}$  & $0.376$  & $6.07$  & $3.37$  & $\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*}}$  & $-1.038$  & $4.18$  & $0.35$  & $\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)}\to\Xi_{cc}^{*++}}$  & $0.573$  & $5.76$  & $1.35$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $-0.724$  & $3.57$  & $0.57$  & $\mathtt{g}_{1}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $-1.877$  & $2.49$  & $2.09$  & $\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $-0.500$  & $3.70$  & $0.37$  & $\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $-0.368$  & $6.29$  & $257.00$ \tabularnewline
$\mathtt{f}_{2}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $-0.459$  & $3.73$  & $0.66$  & $\mathtt{g}_{2}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $-1.229^{*}$  & $1.70^{*}$  & $1.53^{*}$  & $\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $-0.445$  & $3.77$  & $0.38$  & $\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $-0.149^{*}$  & $0.38^{*}$  & $0.03^{*}$ \tabularnewline
$\mathtt{f}_{3}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $0.010$  & $3.19$  & $0.44$  & $\mathtt{g}_{3}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $0.869$  & $3.57$  & $0.57$  & $\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $0.019$  & $3.48$  & $0.24$  & $\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $0.665$  & $3.69$  & $0.37$ \tabularnewline
$\mathtt{f}_{4}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $-1.458$  & $3.62$  & $0.55$  & $\mathtt{g}_{4}^{\Omega_{bb}^{-}\to\Omega_{bc}^{*0}}$  & $0.398$  & $5.28$  & $1.86$  & $\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $-1.071$  & $3.94$  & $0.31$  & $\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{cc}^{*+}}$  & $0.530$  & $6.13$  & $2.23$ \tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
$F$  & $F(0)$  & $F$  & $F(0)$  & $F$  & $F(0)$  & $F$  & $F(0)$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-0.979$  & $\mathtt{g}_{1}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-5.792$  & $\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $-0.733$  & $\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $-2.193$ \tabularnewline
$\mathtt{f}_{2}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-0.645$  & $\mathtt{g}_{2}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-3.602$  & $\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $-1.380$  & $\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $-1.195$ \tabularnewline
$\mathtt{f}_{3}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.047$  & $\mathtt{g}_{3}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.947$  & $\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.095$  & $\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.537$ \tabularnewline
$\mathtt{f}_{4}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-1.969$  & $\mathtt{g}_{4}^{\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.393$  & $\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $-1.726$  & $\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.157$ \tabularnewline
$\mathtt{f}_{1}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.534$  & $\mathtt{g}_{1}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-2.469$  & $\mathtt{f}_{1}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.221$  & $\mathtt{g}_{1}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $12.050$ \tabularnewline
$\mathtt{f}_{2}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.330$  & $\mathtt{g}_{2}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $-1.394$  & $\mathtt{f}_{2}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.379$  & $\mathtt{g}_{2}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $6.959$ \tabularnewline
$\mathtt{f}_{4}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $1.076$  & $\mathtt{g}_{4}^{T\Xi_{cc}\to\Sigma_{c}^{*}}$  & $0.032$  & $\mathtt{f}_{4}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.518$  & $\mathtt{g}_{4}^{T\Xi_{bc}^{(\prime)}\to\Sigma_{b}^{*}}$  & $0.122$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-1.269$  & $\mathtt{g}_{1}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-13.390$  & $\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $-0.916$  & $\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $-7.008$ \tabularnewline
$\mathtt{f}_{2}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-0.811$  & $\mathtt{g}_{2}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-8.823$  & $\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $-1.902$  & $\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $-4.130$ \tabularnewline
$\mathtt{f}_{3}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $0.090$  & $\mathtt{g}_{3}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $1.366$  & $\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.167$  & $\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.746$ \tabularnewline
$\mathtt{f}_{4}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-2.532$  & $\mathtt{g}_{4}^{\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $0.129$  & $\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $-2.162$  & $\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.104$ \tabularnewline
$\mathtt{f}_{1}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $0.693$  & $\mathtt{g}_{1}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-4.387$  & $\mathtt{f}_{1}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.277$  & $\mathtt{g}_{1}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $18.900$ \tabularnewline
$\mathtt{f}_{2}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $0.395$  & $\mathtt{g}_{2}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-2.582$  & $\mathtt{f}_{2}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.505$  & $\mathtt{g}_{2}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $10.710$ \tabularnewline
$\mathtt{f}_{4}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $1.383$  & $\mathtt{g}_{4}^{T\Omega_{cc}^{+}\to\Xi_{c}^{\prime*+}}$  & $-0.022$  & $\mathtt{f}_{4}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.648$  & $\mathtt{g}_{4}^{T\Omega_{bc}^{(\prime)0}\to\Xi_{b}^{\prime*0}}$  & $0.140$ \tabularnewline
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline\hline
$F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$ & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$\tabularnewline
\hline
$\mathtt{f}_{1}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.172$  & $3.15$  & $0.89$  & $\mathtt{g}_{1}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.108$  & $2.70$  & $1.84$  & $\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.108$  & $3.23$  & $0.54$  & $\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.021$  & $3.86$  & $1.01$\tabularnewline
$\mathtt{f}_{2}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.129$  & $3.17$  & $0.90$  & $\mathtt{g}_{2}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.057^{*}$  & $0.54^{*}$  & $0.06^{*}$  & $\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.145$  & $3.25$  & $0.54$  & $\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.120$  & $3.44$  & $0.58$ \tabularnewline
$\mathtt{f}_{3}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.002$  & $2.95$  & $0.91$  & $\mathtt{g}_{3}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.136$  & $3.15$  & $0.89$  & $\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.003$  & $3.06$  & $0.51$  & $\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.096$  & $3.21$  & $0.54$ \tabularnewline
$\mathtt{f}_{4}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.355$  & $3.18$  & $0.86$  & $\mathtt{g}_{4}^{\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.099$  & $3.46$  & $0.82$  & $\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.270$  & $3.44$  & $0.51$  & $\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.174$  & $3.75$  & $0.52$ \tabularnewline
$\mathtt{f}_{1}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.091$  & $3.14$  & $0.89$  & $\mathtt{g}_{1}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.215$  & $2.82$  & $0.82$  & $\mathtt{f}_{1}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.082$  & $3.22$  & $0.54$  & $\mathtt{g}_{1}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $-0.025$  & $2.94$  & $0.44$ \tabularnewline
$\mathtt{f}_{2}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.067$  & $3.16$  & $0.90$  & $\mathtt{g}_{2}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $-0.107$  & $3.05$  & $3.24$  & $\mathtt{f}_{2}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.109$  & $3.24$  & $0.54$  & $\mathtt{g}_{2}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.080$  & $3.82$  & $0.79$ \tabularnewline
$\mathtt{f}_{4}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.188$  & $3.17$  & $0.86$  & $\mathtt{g}_{4}^{T,\Xi_{bb}\to\Sigma_{b}^{*}}$  & $0.019$  & $3.34$  & $1.14$  & $\mathtt{f}_{4}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.207$  & $3.43$  & $0.51$  & $\mathtt{g}_{4}^{T,\Xi_{bc}^{(\prime)}\to\Sigma_{c}^{*}}$  & $0.086$  & $3.59$  & $0.55$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.168$  & $3.14$  & $0.91$  & $\mathtt{g}_{1}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.103$  & $2.70$  & $1.86$  & $\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $-0.106$  & $3.13$  & $0.55$  & $\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.016$  & $5.13$  & $3.95$ \tabularnewline
$\mathtt{f}_{2}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.126$  & $3.16$  & $0.92$  & $\mathtt{g}_{2}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.052^{*}$  & $0.46^{*}$  & $0.04^{*}$  & $\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $-0.135$  & $3.16$  & $0.55$  & $\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.100$  & $3.53$  & $0.71$ \tabularnewline
$\mathtt{f}_{3}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.002$  & $2.95$  & $0.93$  & $\mathtt{g}_{3}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.132$  & $3.14$  & $0.91$  & $\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.003$  & $2.96$  & $0.52$  & $\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.095$  & $3.12$  & $0.55$ \tabularnewline
$\mathtt{f}_{4}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.348$  & $3.16$  & $0.88$  & $\mathtt{g}_{4}^{\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.097$  & $3.42$  & $0.83$  & $\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $-0.259$  & $3.31$  & $0.52$  & $\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.157$  & $3.66$  & $0.55$ \tabularnewline
$\mathtt{f}_{1}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.088$  & $3.13$  & $0.91$  & $\mathtt{g}_{1}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.206$  & $2.82$  & $0.83$  & $\mathtt{f}_{1}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.080$  & $3.13$  & $0.55$  & $\mathtt{g}_{1}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $-0.032$  & $2.77$  & $0.45$ \tabularnewline
$\mathtt{f}_{2}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.065$  & $3.15$  & $0.92$  & $\mathtt{g}_{2}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $-0.101$  & $3.05$  & $3.24$  & $\mathtt{f}_{2}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.101$  & $3.15$  & $0.55$  & $\mathtt{g}_{2}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.064$  & $4.16$  & $1.26$ \tabularnewline
$\mathtt{f}_{4}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.181$  & $3.16$  & $0.88$  & $\mathtt{g}_{4}^{T,\Omega_{bb}^{-}\to\Xi_{b}^{\prime*-}}$  & $0.019$  & $3.30$  & $1.14$  & $\mathtt{f}_{4}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.197$  & $3.31$  & $0.52$  & $\mathtt{g}_{4}^{T,\Omega_{bc}^{(\prime)0}\to\Xi_{c}^{\prime*0}}$  & $0.075$  & $3.52$  & $0.58$ \tabularnewline
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
$F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$ & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$  & $F$  & $F(0)$  & $m_{{\rm {fit}}}$  & $\delta$\tabularnewline
\hline
$\mathtt{f}_{1}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.232$  & $3.16$  & $0.62$  & $\mathtt{g}_{1}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.142$  & $2.30$  & $0.87$  & $\mathtt{f}_{1}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $-0.153$  & $3.42$  & $0.54$  & $\mathtt{g}_{1}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.040$  & $4.00$  & $1.07$ \tabularnewline
$\mathtt{f}_{2}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.172$  & $3.20$  & $0.64$  & $\mathtt{g}_{2}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.065^{*}$  & $0.81^{*}$  & $0.28^{*}$  & $\mathtt{f}_{2}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $-0.196$  & $3.45$  & $0.55$  & $\mathtt{g}_{2}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.182$  & $3.63$  & $0.61$ \tabularnewline
$\mathtt{f}_{3}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.003$  & $2.91$  & $0.57$  & $\mathtt{g}_{3}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.191$  & $3.17$  & $0.62$  & $\mathtt{f}_{3}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.005$  & $3.25$  & $0.48$  & $\mathtt{g}_{3}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.141$  & $3.40$  & $0.54$ \tabularnewline
$\mathtt{f}_{4}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.479$  & $3.21$  & $0.61$  & $\mathtt{g}_{4}^{\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.142$  & $3.59$  & $0.66$  & $\mathtt{f}_{4}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $-0.375$  & $3.66$  & $0.51$  & $\mathtt{g}_{4}^{\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.251$  & $4.05$  & $0.54$ \tabularnewline
$\mathtt{f}_{1}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.126$  & $3.16$  & $0.62$  & $\mathtt{g}_{1}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.283$  & $2.70$  & $0.51$  & $\mathtt{f}_{1}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.120$  & $3.41$  & $0.54$  & $\mathtt{g}_{1}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $-0.028$  & $2.91$  & $0.36$ \tabularnewline
$\mathtt{f}_{2}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.092$  & $3.19$  & $0.63$  & $\mathtt{g}_{2}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $-0.131$  & $2.43$  & $1.08$  & $\mathtt{f}_{2,A}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.152$  & $3.44$  & $0.54$  & $\mathtt{g}_{2}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.125$  & $4.07$  & $0.86$ \tabularnewline
$\mathtt{f}_{4}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.260$  & $3.20$  & $0.61$  & $\mathtt{g}_{4}^{T,\Xi_{bb}\to\Xi_{b}^{\prime*}}$  & $0.031$  & $3.45$  & $0.78$  & $\mathtt{f}_{4}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.295$  & $3.66$  & $0.50$  & $\mathtt{g}_{4}^{T,\Xi_{bc}^{(\prime)}\to\Xi_{c}^{\prime*}}$  & $0.124$  & $3.89$  & $0.57$ \tabularnewline
\hline
$\mathtt{f}_{1}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.230$  & $3.14$  & $0.63$  & $\mathtt{g}_{1}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.145$  & $2.29$  & $0.86$  & $\mathtt{f}_{1}^{\Omega_{bc}^{(\prime)}\to\Omega_{c}^{*}}$  & $-0.152$  & $3.32$  & $0.55$  & $\mathtt{g}_{1}^{\Omega_{bc}^{(\prime)}\to\Omega_{c}^{*}}$  & $0.035$  & $4.65$  & $2.31$ \tabularnewline
$\mathtt{f}_{2}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.169$  & $3.18$  & $0.64$  & $\mathtt{g}_{2}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.068^{*}$  & $1.21^{*}$  & $0.84^{*}$  & $\mathtt{f}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $-0.186$  & $3.36$  & $0.55$  & $\mathtt{g}_{2}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.158$  & $3.72$  & $0.75$ \tabularnewline
$\mathtt{f}_{3}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.003$  & $2.89$  & $0.58$  & $\mathtt{g}_{3}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.189$  & $3.15$  & $0.62$  & $\mathtt{f}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.004$  & $3.15$  & $0.49$  & $\mathtt{g}_{3}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.141$  & $3.30$  & $0.55$ \tabularnewline
$\mathtt{f}_{4}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.474$  & $3.18$  & $0.61$  & $\mathtt{g}_{4}^{\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.137$  & $3.56$  & $0.66$  & $\mathtt{f}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $-0.365$  & $3.53$  & $0.51$  & $\mathtt{g}_{4}^{\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.231$  & $3.96$  & $0.57$ \tabularnewline
$\mathtt{f}_{1}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.123$  & $3.14$  & $0.63$  & $\mathtt{g}_{1}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.277$  & $2.69$  & $0.51$  & $\mathtt{f}_{1}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.118$  & $3.32$  & $0.55$  & $\mathtt{g}_{1}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $-0.037$  & $2.75$  & $0.39$ \tabularnewline
$\mathtt{f}_{2}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.089$  & $3.17$  & $0.64$  & $\mathtt{g}_{2}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $-0.128$  & $2.43$  & $1.07$  & $\mathtt{f}_{2}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.143$  & $3.35$  & $0.55$  & $\mathtt{g}_{2}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.105$  & $4.37$  & $1.31$ \tabularnewline
$\mathtt{f}_{4}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.254$  & $3.18$  & $0.61$  & $\mathtt{g}_{4}^{T,\Omega_{bb}^{-}\to\Omega_{b}^{*-}}$  & $0.030$  & $3.42$  & $0.78$  & $\mathtt{f}_{4}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.284$  & $3.53$  & $0.51$  & $\mathtt{g}_{4}^{T,\Omega_{bc}^{(\prime)0}\to\Omega_{c}^{*0}}$  & $0.111$  & $3.81$  & $0.60$ \tabularnewline
\hline \hline
\end{tabular}
